Multilinear Hyperquiver Representations

We count singular vector tuples of a system of tensors assigned to the edges of a directed hypergraph. To do so, we study the generalisation of quivers to directed hypergraphs. Assigning vector spaces to the nodes of a hypergraph and multilinear maps to its hyperedges gives a hyperquiver representation. Hyperquiver representations generalise quiver representations (where all hyperedges are edges) and tensors (where there is only one multilinear map). The singular vectors of a hyperquiver representation are a compatible assignment of vectors to the nodes. We compute the dimension and degree of the variety of singular vectors of a sufficiently generic hyperquiver representation. Our formula specialises to known results that count the singular vectors and eigenvectors of a generic tensor. Lastly, we study a hypergraph generalisation of the inverse tensor eigenvalue problem and solve it algorithmically.

==> figures/complicated.tex <==
\begin{figure}
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da1048439833503696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (125.22,335.03) .. controls (125.4,367.87) and (122.2,379.07) .. (93.4,386.27) ;
%Curve Lines [id:da8874359604860547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (93.4,386.27) .. controls (111,387.87) and (227,379.87) .. (245.42,335.43) ;
%Curve Lines [id:da7336603224896645] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (79,148.67) .. controls (31,150.27) and (12.6,379.87) .. (93.4,386.27) ;
%Curve Lines [id:da957813872909075] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (79,148.67) .. controls (103.06,147.12) and (122.6,165.14) .. (125.41,194.48) ;
\draw [shift={(125.62,197.23)}, rotate = 266.64] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4039486175687852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (125.22,335.03) .. controls (144.6,372.67) and (225.4,391.07) .. (283.8,382.27) ;
%Curve Lines [id:da37891247489013047] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245.42,335.43) .. controls (251,363.87) and (254.2,379.07) .. (283.8,382.27) ;
%Curve Lines [id:da545999248703986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (283.8,382.27) .. controls (347.8,367.87) and (353.4,163.07) .. (290.2,151.87) ;
%Curve Lines [id:da9375602870054685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.2,151.87) .. controls (269.36,148.01) and (251.49,168.74) .. (245.79,194.42) ;
\draw [shift={(245.22,197.23)}, rotate = 280.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3648718122818688] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (125.62,197.23) .. controls (131.8,252.67) and (243.8,261.47) .. (242.2,291.07) ;
%Curve Lines [id:da5196828423716617] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (242.2,291.07) .. controls (239.8,279.87) and (238.2,246.27) .. (245.22,197.23) ;
%Curve Lines [id:da43640353000120236] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (242.2,291.07) .. controls (246.76,310.83) and (246.27,314.71) .. (245.54,332.5) ;
\draw [shift={(245.42,335.43)}, rotate = 272.19] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7675596889241783] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (125.62,197.23) .. controls (114.2,255.87) and (115.8,272.67) .. (114.2,296.67) ;
%Curve Lines [id:da4846499344489754] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (114.2,296.67) .. controls (119,267.87) and (157.4,249.47) .. (245.22,197.23) ;
%Curve Lines [id:da2166034304291189] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (114.2,296.67) .. controls (114.94,312.21) and (117.73,318.17) .. (123.82,328.33) ;
\draw [shift={(125.37,330.89)}, rotate = 238.75] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5997268703948937] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (125.77,193.09) .. controls (128.11,193.2) and (129.94,195.15) .. (129.86,197.44) .. controls (129.77,199.72) and (127.81,201.49) .. (125.47,201.38) .. controls (123.13,201.26) and (121.3,199.32) .. (121.38,197.03) .. controls (121.47,194.74) and (123.43,192.98) .. (125.77,193.09) -- cycle ;
%Shape: Ellipse [id:dp4660698864381252] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (245.37,193.09) .. controls (247.71,193.2) and (249.54,195.15) .. (249.46,197.44) .. controls (249.37,199.72) and (247.41,201.49) .. (245.07,201.38) .. controls (242.73,201.26) and (240.9,199.32) .. (240.98,197.03) .. controls (241.07,194.74) and (243.03,192.98) .. (245.37,193.09) -- cycle ;
%Shape: Ellipse [id:dp6243338508228338] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (125.37,330.89) .. controls (127.71,331) and (129.54,332.95) .. (129.46,335.24) .. controls (129.37,337.52) and (127.41,339.29) .. (125.07,339.18) .. controls (122.73,339.06) and (120.9,337.12) .. (120.98,334.83) .. controls (121.07,332.54) and (123.03,330.78) .. (125.37,330.89) -- cycle ;
%Shape: Ellipse [id:dp7704708182493933] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (245.57,331.29) .. controls (247.91,331.4) and (249.74,333.35) .. (249.66,335.64) .. controls (249.57,337.92) and (247.61,339.69) .. (245.27,339.58) .. controls (242.93,339.46) and (241.1,337.52) .. (241.18,335.23) .. controls (241.27,332.94) and (243.23,331.18) .. (245.57,331.29) -- cycle ;

% Text Node
\draw (90.8,189.81) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{2}$};
% Text Node
\draw (210.4,189.81) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{2}$};
% Text Node
\draw (90.4,327.61) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{2}$};
% Text Node
\draw (210.6,328.01) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{2}$};
% Text Node
\draw (91.4,256.21) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{1}$};
% Text Node
\draw (245,257.01) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{2}$};
% Text Node
\draw (77.8,389.01) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{3}$};
% Text Node
\draw (274.6,388.21) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{4}$};

\end{tikzpicture}

    \caption{A complicated hyperquiver representation.}
    \label{complicatedHyperquiver}
\end{figure}

==> figures/homology-loop.tex <==
\begin{figure}[htbp]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da8175158371327764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (382.82,596.23) .. controls (381,650.95) and (479.5,642.45) .. (496,624.95) ;
%Curve Lines [id:da46400652307522217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (445.42,595.23) .. controls (447.5,629.45) and (483,637.95) .. (496,624.95) ;
%Curve Lines [id:da48629576858398016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (496,624.95) .. controls (549.96,576.44) and (421.61,510.78) .. (384.08,589.66) ;
\draw [shift={(382.97,592.09)}, rotate = 293.56] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6257322480912737] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (382.97,592.09) .. controls (385.31,592.2) and (387.14,594.15) .. (387.06,596.44) .. controls (386.97,598.72) and (385.01,600.49) .. (382.67,600.38) .. controls (380.33,600.26) and (378.5,598.32) .. (378.58,596.03) .. controls (378.67,593.74) and (380.63,591.98) .. (382.97,592.09) -- cycle ;
%Shape: Ellipse [id:dp10428022407534021] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (445.57,591.09) .. controls (447.91,591.2) and (449.74,593.15) .. (449.66,595.44) .. controls (449.57,597.72) and (447.61,599.49) .. (445.27,599.38) .. controls (442.93,599.26) and (441.1,597.32) .. (441.18,595.03) .. controls (441.27,592.74) and (443.23,590.98) .. (445.57,591.09) -- cycle ;

% Text Node
\draw (327.1,582.91) node [anchor=north west][inner sep=0.75pt]    {$H_{k}( X)$};
% Text Node
\draw (511.7,582.91) node [anchor=north west][inner sep=0.75pt]    {$T_{k}$};
% Text Node
\draw (392,582.91) node [anchor=north west][inner sep=0.75pt]    {$H_{0}( P)$};


\end{tikzpicture}

    \caption{Fixed points in homology}
    \label{fig:homology-loop}
\end{figure}





==> figures/hyperquiver_example.tex <==
\begin{figure}[htbp]
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da10880293829577115] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (159.98,151.14) .. controls (125.35,130.66) and (182.83,27.54) .. (259.67,72.06) ;
\draw [shift={(262,73.45)}, rotate = 211.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7556359021556258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (269.5,46.95) .. controls (232,7.45) and (166,42.95) .. (232.5,61.95) ;
%Curve Lines [id:da5773908978408733] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (264.48,75.64) .. controls (273.5,65.95) and (277,58.45) .. (269.5,46.95) ;
%Curve Lines [id:da3652340071442197] 
\draw [color={rgb, 255:red, 214; green, 15; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (420.48,100.14) .. controls (325.95,69.27) and (326,186.38) .. (269.24,221.9) ;
\draw [shift={(267.5,222.95)}, rotate = 329.7] [color={rgb, 255:red, 214; green, 15; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8432225679551131] 
\draw [color={rgb, 255:red, 214; green, 15; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (325,145.95) .. controls (351.5,102.95) and (403,129.45) .. (419.98,200.14) ;
%Curve Lines [id:da5629987160763874] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (420.48,100.14) .. controls (416.07,170.88) and (329.4,244.42) .. (271.35,226.24) ;
\draw [shift={(268.72,225.35)}, rotate = 20.17] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5345335898994517] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (352,206.95) .. controls (364.5,195.95) and (385,192.45) .. (419.98,200.14) ;
%Curve Lines [id:da13816460665588637] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (159.98,151.14) .. controls (222.23,162.72) and (226.36,110.13) .. (259.91,79.78) ;
\draw [shift={(262,77.95)}, rotate = 139.8] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5383581011414693] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (224,126.95) .. controls (181,177.45) and (181,233.95) .. (264.48,225.14) ;
%Curve Lines [id:da255122419166681] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (264.48,225.14) .. controls (281.16,189.19) and (269.49,122.68) .. (264.62,82.23) ;
\draw [shift={(264.33,79.79)}, rotate = 83.37] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da775857919830806] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (159.98,151.14) .. controls (213,196.95) and (273.5,184.95) .. (272,146.95) ;
%Curve Lines [id:da8918334463528994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (264.48,75.64) .. controls (320.64,37.53) and (371.81,51.95) .. (415.99,94.49) ;
\draw [shift={(418,96.45)}, rotate = 224.62] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5722845643930481] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (264.48,75.64) .. controls (301.5,92.45) and (317.5,51.95) .. (352.5,56.45) ;
%Curve Lines [id:da1938833732237326] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (420.48,100.14) .. controls (433.8,116.7) and (470.88,160.42) .. (424.19,196.32) ;
\draw [shift={(422,197.95)}, rotate = 324.11] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp17711011402454568] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (160.14,147) .. controls (162.48,147.11) and (164.31,149.06) .. (164.22,151.35) .. controls (164.14,153.64) and (162.17,155.4) .. (159.83,155.29) .. controls (157.49,155.18) and (155.66,153.23) .. (155.75,150.94) .. controls (155.83,148.65) and (157.8,146.89) .. (160.14,147) -- cycle ;
%Shape: Ellipse [id:dp8711408740235065] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (264.64,71.5) .. controls (266.98,71.61) and (268.81,73.56) .. (268.72,75.85) .. controls (268.64,78.14) and (266.67,79.9) .. (264.33,79.79) .. controls (261.99,79.68) and (260.16,77.73) .. (260.25,75.44) .. controls (260.33,73.15) and (262.3,71.39) .. (264.64,71.5) -- cycle ;
%Shape: Ellipse [id:dp14900517002525038] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (264.64,221) .. controls (266.98,221.11) and (268.81,223.06) .. (268.72,225.35) .. controls (268.64,227.64) and (266.67,229.4) .. (264.33,229.29) .. controls (261.99,229.18) and (260.16,227.23) .. (260.25,224.94) .. controls (260.33,222.65) and (262.3,220.89) .. (264.64,221) -- cycle ;
%Shape: Ellipse [id:dp7167949219087126] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (420.14,196) .. controls (422.48,196.11) and (424.31,198.06) .. (424.22,200.35) .. controls (424.14,202.64) and (422.17,204.4) .. (419.83,204.29) .. controls (417.49,204.18) and (415.66,202.23) .. (415.75,199.94) .. controls (415.83,197.65) and (417.8,195.89) .. (420.14,196) -- cycle ;
%Shape: Ellipse [id:dp6346745535596638] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (420.64,96) .. controls (422.98,96.11) and (424.81,98.06) .. (424.72,100.35) .. controls (424.64,102.64) and (422.67,104.4) .. (420.33,104.29) .. controls (417.99,104.18) and (416.16,102.23) .. (416.25,99.94) .. controls (416.33,97.65) and (418.3,95.89) .. (420.64,96) -- cycle ;

% Text Node
\draw (146,153) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (272,83) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (425.5,84.91) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (248.5,208) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (423,203) node [anchor=north west][inner sep=0.75pt]    {$5$};


\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
% %uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

% %Curve Lines [id:da09455375148083456] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (464.48,154.48) .. controls (452.06,108.3) and (271.82,93.22) .. (178.73,138.6) ;
% \draw [shift={(177.33,139.29)}, rotate = 333.49] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Curve Lines [id:da21387433308125514] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (502.33,343.29) .. controls (494,313.07) and (473,230.07) .. (400,246.07) ;
% %Curve Lines [id:da979085275054927] 
% \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (309.86,203.88) .. controls (291.46,288.68) and (326.2,311.21) .. (397,330.07) ;
% %Curve Lines [id:da15837894935948982] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (290.33,399.29) .. controls (228,397.07) and (194,258.07) .. (234,228.07) ;
% %Curve Lines [id:da4388384296543679] 
% \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (309.86,203.88) .. controls (377.25,198.55) and (358,322.07) .. (397,330.07) ;
% %Curve Lines [id:da9586157547656438] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (177.33,139.29) .. controls (162,183.07) and (187,243.07) .. (234,228.07) ;
% %Curve Lines [id:da08590054263702074] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (118.33,298.29) .. controls (138,272.07) and (172,246.07) .. (234,228.07) ;
% %Curve Lines [id:da3825311464534831] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (234,228.07) .. controls (272.6,199.12) and (284.19,195.32) .. (307.3,203) ;
% \draw [shift={(309.86,203.88)}, rotate = 199.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Curve Lines [id:da06832993970657109] 
% \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (397,330.07) .. controls (435.8,337.83) and (471.43,340.19) .. (499.87,339.24) ;
% \draw [shift={(502.48,339.14)}, rotate = 177.64] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Curve Lines [id:da5705507535623195] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (464.32,158.62) .. controls (464.15,191.93) and (464,226.07) .. (400,246.07) ;
% %Curve Lines [id:da44090211496409837] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (400,246.07) .. controls (350.5,257.95) and (193.72,293.27) .. (124.64,298.35) ;
% \draw [shift={(122.57,298.49)}, rotate = 356.21] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Shape: Ellipse [id:dp7318192365813194] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (177.48,135.14) .. controls (179.83,135.26) and (181.65,137.2) .. (181.57,139.49) .. controls (181.49,141.78) and (179.52,143.54) .. (177.18,143.43) .. controls (174.84,143.32) and (173.01,141.37) .. (173.1,139.08) .. controls (173.18,136.8) and (175.14,135.03) .. (177.48,135.14) -- cycle ;
% %Shape: Ellipse [id:dp12289719946332545] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (118.48,294.14) .. controls (120.83,294.26) and (122.65,296.2) .. (122.57,298.49) .. controls (122.49,300.78) and (120.52,302.54) .. (118.18,302.43) .. controls (115.84,302.32) and (114.01,300.37) .. (114.1,298.08) .. controls (114.18,295.8) and (116.14,294.03) .. (118.48,294.14) -- cycle ;
% %Shape: Ellipse [id:dp8950442399088891] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (310.01,199.74) .. controls (312.35,199.85) and (314.18,201.8) .. (314.1,204.08) .. controls (314.01,206.37) and (312.05,208.14) .. (309.71,208.03) .. controls (307.37,207.91) and (305.54,205.97) .. (305.62,203.68) .. controls (305.7,201.39) and (307.67,199.63) .. (310.01,199.74) -- cycle ;
% %Shape: Ellipse [id:dp17031975863345195] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (290.48,395.14) .. controls (292.83,395.26) and (294.65,397.2) .. (294.57,399.49) .. controls (294.49,401.78) and (292.52,403.54) .. (290.18,403.43) .. controls (287.84,403.32) and (286.01,401.37) .. (286.1,399.08) .. controls (286.18,396.8) and (288.14,395.03) .. (290.48,395.14) -- cycle ;
% %Shape: Ellipse [id:dp12823803099660958] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (502.64,335) .. controls (504.98,335.11) and (506.81,337.06) .. (506.72,339.35) .. controls (506.64,341.64) and (504.67,343.4) .. (502.33,343.29) .. controls (499.99,343.18) and (498.16,341.23) .. (498.25,338.94) .. controls (498.33,336.65) and (500.3,334.89) .. (502.64,335) -- cycle ;
% %Shape: Ellipse [id:dp904173837719173] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (464.63,150.34) .. controls (466.97,150.45) and (468.8,152.39) .. (468.71,154.68) .. controls (468.63,156.97) and (466.66,158.73) .. (464.32,158.62) .. controls (461.98,158.51) and (460.15,156.56) .. (460.24,154.28) .. controls (460.32,151.99) and (462.29,150.22) .. (464.63,150.34) -- cycle ;

% % Text Node
% % \draw (166,101.81) node [anchor=north west][inner sep=0.75pt]    {$1$};
% \draw (166,111) node [anchor=north west][inner sep=0.75pt]    {$1$};
% % Text Node
% % \draw (94,263.81) node [anchor=north west][inner sep=0.75pt]    {$2$};
% \draw (100,275) node [anchor=north west][inner sep=0.75pt]    {$2$};
% % Text Node
% % \draw (305,169.81) node [anchor=north west][inner sep=0.75pt]    {$3$};
% \draw (305,175) node [anchor=north west][inner sep=0.75pt]    {$3$};
% % Text Node
% % \draw (472,121.81) node [anchor=north west][inner sep=0.75pt]{$4$};
% \draw (472,142) node [anchor=north west][inner sep=0.75pt]    {$4$};
% % Text Node
% % \draw (308,401.81) node [anchor=north west][inner sep=0.75pt]    {$5$};
% \draw (298,390) node [anchor=north west][inner sep=0.75pt]    {$5$};
% % Text Node
% % \draw (521,334.81) node [anchor=north west][inner sep=0.75pt]    {$6$};
% \draw (510,330) node [anchor=north west][inner sep=0.75pt]    {$6$};
% % Text Node
% % \draw (306,83.81) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{4\rightarrow 1}$};
% % Text Node
% % \draw (82,190.81) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{( 1,2,5)\rightarrow 3}$};
% % Text Node
% % \draw (362,338) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{( 3,3)\rightarrow 6}$};
% % Text Node
% % \draw (450,214.81) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{( 4,6)\rightarrow 2}$};

% \end{tikzpicture}

    \caption{Example a hyperquiver}
    \label{fig:hyperquiver1}
\end{figure}

==> figures/insufficient-triangle.tex <==
\begin{figure}[htbp]
     \centering
     \begin{subfigure}[b]{0.145\textwidth}
         \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da9500477532969942] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (484.49,435.19) .. controls (520.76,460.58) and (499.85,485.53) .. (492.04,493.92) ;
\draw [shift={(490.01,496.08)}, rotate = 311.86] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8734045381682165] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (484.49,435.19) .. controls (450.68,459.98) and (472.31,485.68) .. (479.75,493.75) ;
\draw [shift={(481.72,495.91)}, rotate = 230.14] [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp027099872922673462] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (490.01,496.08) .. controls (489.94,498.43) and (488.02,500.28) .. (485.73,500.24) .. controls (483.44,500.19) and (481.64,498.25) .. (481.72,495.91) .. controls (481.8,493.56) and (483.72,491.71) .. (486.01,491.75) .. controls (488.3,491.8) and (490.09,493.74) .. (490.01,496.08) -- cycle ;
%Shape: Ellipse [id:dp07305952915519742] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (488.63,435.28) .. controls (488.56,437.62) and (486.64,439.48) .. (484.35,439.43) .. controls (482.06,439.38) and (480.27,437.44) .. (480.34,435.1) .. controls (480.42,432.76) and (482.34,430.9) .. (484.63,430.95) .. controls (486.92,431) and (488.71,432.94) .. (488.63,435.28) -- cycle ;

% Text Node
\draw (448.3,456.55) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (506.3,456.05) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (477,412) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^d$};
% Text Node
\draw (477,505) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^d$};


\end{tikzpicture}
         \caption{}
         \label{fig:insufficient-kronecker}
     \end{subfigure}
     \hphantom{hello world}
     \begin{subfigure}[b]{0.2\textwidth}
         \centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Straight Lines [id:da6077239235178307] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (225.33,655.51) -- (278.19,655.37) ;
\draw [shift={(281.19,655.36)}, rotate = 179.85] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7434275985263596] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (255.33,596.01) -- (228.44,648.97) ;
\draw [shift={(227.09,651.64)}, rotate = 296.92] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp920052544765936] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (221.54,653.84) .. controls (222.51,651.7) and (224.99,650.72) .. (227.09,651.64) .. controls (229.18,652.56) and (230.1,655.04) .. (229.13,657.18) .. controls (228.16,659.31) and (225.68,660.29) .. (223.58,659.37) .. controls (221.48,658.45) and (220.57,655.97) .. (221.54,653.84) -- cycle ;
%Shape: Ellipse [id:dp9221623560326415] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (281.19,655.36) .. controls (281.3,653.02) and (283.24,651.19) .. (285.53,651.27) .. controls (287.82,651.35) and (289.59,653.31) .. (289.48,655.65) .. controls (289.37,657.99) and (287.43,659.82) .. (285.14,659.74) .. controls (282.85,659.66) and (281.08,657.7) .. (281.19,655.36) -- cycle ;
%Straight Lines [id:da6442696194623609] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (255.33,596.01) -- (284.09,648.64) ;
\draw [shift={(285.53,651.27)}, rotate = 241.35] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6636191694181586] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (251.54,594.34) .. controls (252.51,592.2) and (254.99,591.22) .. (257.09,592.14) .. controls (259.18,593.06) and (260.1,595.54) .. (259.13,597.68) .. controls (258.16,599.81) and (255.68,600.79) .. (253.58,599.87) .. controls (251.48,598.95) and (250.57,596.47) .. (251.54,594.34) -- cycle ;

% Text Node
\draw (196,646) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};
% Text Node
\draw (246,569.5) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};
% Text Node
\draw (223.92,610) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (272,610) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (295,646) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};
% Text Node
\draw (244.92,660.21) node [anchor=north west][inner sep=0.75pt]    {$A$};


\end{tikzpicture}




         \caption{}
         \label{fig:insufficient-triangle}
     \end{subfigure}
        \caption{Insufficiently generic quiver representations}
        \label{fig:insufficient-examples}
\end{figure}




==> figures/jordan.tex <==
\begin{figure}[htbp]
    \centering
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

% %Curve Lines [id:da7671052257206841] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (116.82,461.23) .. controls (123,502.9) and (179,520.8) .. (223,520.8) ;
% %Curve Lines [id:da8103052880908022] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (186.42,461.23) .. controls (175,482.1) and (193.4,520.8) .. (223,520.8) ;
% %Curve Lines [id:da8914962385446656] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (116.82,461.23) .. controls (105.5,544.3) and (283.1,548.4) .. (324.5,518.8) ;
% %Curve Lines [id:da3488165687381346] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (324.5,518.8) .. controls (294.1,540.4) and (235.5,513.3) .. (257.22,461.23) ;
% %Curve Lines [id:da24432112785394344] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (186.42,461.23) .. controls (198.2,543.7) and (366.5,557.8) .. (365,486.8) ;
% %Curve Lines [id:da6661843662940721] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (257.22,461.23) .. controls (251.8,504.5) and (365,522.8) .. (365,486.8) ;
% %Curve Lines [id:da2444831697122447] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (365,486.8) .. controls (363.02,370.97) and (142.48,377.89) .. (117.52,458.76) ;
% \draw [shift={(116.82,461.23)}, rotate = 284.28] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Curve Lines [id:da388111974929499] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (223,520.8) .. controls (400.51,520.5) and (294.67,385.54) .. (258.3,458.94) ;
% \draw [shift={(257.22,461.23)}, rotate = 294.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Curve Lines [id:da6758834513799687] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (324.5,518.8) .. controls (409.08,447.65) and (225.35,360.18) .. (186.99,459.72) ;
% \draw [shift={(186.42,461.23)}, rotate = 289.99] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% %Shape: Ellipse [id:dp3355013628276655] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (116.97,457.09) .. controls (119.31,457.2) and (121.14,459.15) .. (121.06,461.44) .. controls (120.97,463.72) and (119.01,465.49) .. (116.67,465.38) .. controls (114.33,465.26) and (112.5,463.32) .. (112.58,461.03) .. controls (112.67,458.74) and (114.63,456.98) .. (116.97,457.09) -- cycle ;
% %Shape: Ellipse [id:dp14225083607322886] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (186.57,457.09) .. controls (188.91,457.2) and (190.74,459.15) .. (190.66,461.44) .. controls (190.57,463.72) and (188.61,465.49) .. (186.27,465.38) .. controls (183.93,465.26) and (182.1,463.32) .. (182.18,461.03) .. controls (182.27,458.74) and (184.23,456.98) .. (186.57,457.09) -- cycle ;
% %Shape: Ellipse [id:dp3376844115475941] 
% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (257.37,457.09) .. controls (259.71,457.2) and (261.54,459.15) .. (261.46,461.44) .. controls (261.37,463.72) and (259.41,465.49) .. (257.07,465.38) .. controls (254.73,465.26) and (252.9,463.32) .. (252.98,461.03) .. controls (253.07,458.74) and (255.03,456.98) .. (257.37,457.09) -- cycle ;

% % Text Node
% \draw (80,450.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{1}}$};
% % Text Node
% \draw (149.6,450.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{2}}$};
% % Text Node
% \draw (220.4,450.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{3}}$};
% % Text Node
% \draw (222,540.61) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};
% % Text Node
% \draw (166.2,491.71) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};
% % Text Node
% \draw (368.5,480.8) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};


% \end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da6462051661919037] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (382.82,596.23) .. controls (389,637.9) and (445,655.8) .. (489,655.8) ;
%Curve Lines [id:da25232189533197724] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (452.42,596.23) .. controls (441,617.1) and (459.4,655.8) .. (489,655.8) ;
%Curve Lines [id:da8876119883777966] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (382.82,596.23) .. controls (371.5,679.3) and (549.1,683.4) .. (590.5,653.8) ;
%Curve Lines [id:da9929539400924032] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590.5,653.8) .. controls (560.1,675.4) and (501.5,648.3) .. (523.22,596.23) ;
%Curve Lines [id:da07060337770177272] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (452.42,596.23) .. controls (464.2,678.7) and (632.5,692.8) .. (631,621.8) ;
%Curve Lines [id:da299781278065296] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (523.22,596.23) .. controls (517.8,639.5) and (631,657.8) .. (631,621.8) ;
%Curve Lines [id:da523441654013465] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (631,621.8) .. controls (629.02,505.97) and (408.48,512.89) .. (383.52,593.76) ;
\draw [shift={(382.82,596.23)}, rotate = 284.28] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6360184440496635] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (489,655.8) .. controls (666.51,655.5) and (560.67,520.54) .. (524.3,593.94) ;
\draw [shift={(523.22,596.23)}, rotate = 294.22] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da37943306841915825] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590.5,653.8) .. controls (675.08,582.65) and (491.35,495.18) .. (452.99,594.72) ;
\draw [shift={(452.42,596.23)}, rotate = 289.99] [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp42902024748895595] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (382.97,592.09) .. controls (385.31,592.2) and (387.14,594.15) .. (387.06,596.44) .. controls (386.97,598.72) and (385.01,600.49) .. (382.67,600.38) .. controls (380.33,600.26) and (378.5,598.32) .. (378.58,596.03) .. controls (378.67,593.74) and (380.63,591.98) .. (382.97,592.09) -- cycle ;
%Shape: Ellipse [id:dp8254978506103472] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (452.57,592.09) .. controls (454.91,592.2) and (456.74,594.15) .. (456.66,596.44) .. controls (456.57,598.72) and (454.61,600.49) .. (452.27,600.38) .. controls (449.93,600.26) and (448.1,598.32) .. (448.18,596.03) .. controls (448.27,593.74) and (450.23,591.98) .. (452.57,592.09) -- cycle ;
%Shape: Ellipse [id:dp7455935479828324] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (523.37,592.09) .. controls (525.71,592.2) and (527.54,594.15) .. (527.46,596.44) .. controls (527.37,598.72) and (525.41,600.49) .. (523.07,600.38) .. controls (520.73,600.26) and (518.9,598.32) .. (518.98,596.03) .. controls (519.07,593.74) and (521.03,591.98) .. (523.37,592.09) -- cycle ;

% Text Node
\draw (346,585.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{1}}$};
% Text Node
\draw (415.6,585.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{2}}$};
% Text Node
\draw (486.4,585.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{3}}$};
% Text Node
\draw (488,675.61) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};
% Text Node
\draw (432.2,626.71) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};
% Text Node
\draw (634.5,615.8) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};


\end{tikzpicture}

    % \caption{The Jordan hyperquiver on three vertices. There are three hyperedges, each involving all three vertices: two as input, one as output.}
    \caption{A Jordan hyperquiver on three vertices. Its singular vector variety consists of the singular vector tuples of $\mathcal{T}$.}
    \label{fig:jordanHyperquiver}
\end{figure}

==> figures/kronecker.tex <==
\begin{figure}{\label{kroneckerHyperquiver}}

    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da20934489489647423] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (149.53,357.24) .. controls (104.35,360.88) and (85.71,389.12) .. (84.04,415.14) ;
%Curve Lines [id:da3040943865258061] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (149.53,357.24) .. controls (145.84,399.36) and (113.68,386.26) .. (84.04,415.14) ;
%Curve Lines [id:da6442341326095788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (149.53,357.24) .. controls (149.59,379.31) and (98.61,380.96) .. (84.04,415.14) ;
%Curve Lines [id:da0696727206060781] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (150.54,358.23) .. controls (196.12,360.71) and (215.61,388.47) .. (217.96,414.44) ;
%Curve Lines [id:da321157818163468] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (150.54,358.23) .. controls (155.33,400.24) and (187.38,386.33) .. (217.96,414.44) ;
%Curve Lines [id:da9033652118589894] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (150.54,358.23) .. controls (151.04,380.29) and (202.42,380.63) .. (217.96,414.44) ;
%Shape: Ellipse [id:dp38799477950528827] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (149.63,353.1) .. controls (151.97,353.18) and (153.82,355.1) .. (153.77,357.39) .. controls (153.71,359.68) and (151.77,361.47) .. (149.43,361.39) .. controls (147.09,361.3) and (145.23,359.38) .. (145.29,357.09) .. controls (145.34,354.8) and (147.29,353.01) .. (149.63,353.1) -- cycle ;
%Curve Lines [id:da5062458148948106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (84.04,415.14) .. controls (73.22,454.98) and (104.7,465.38) .. (148.97,465.78) ;
\draw [shift={(151.69,465.79)}, rotate = 179.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9558053639774409] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (217.96,414.44) .. controls (223.88,452.03) and (202.87,467.19) .. (154.68,465.89) ;
\draw [shift={(151.69,465.79)}, rotate = 2.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp21293368223188702] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (151.79,461.64) .. controls (154.13,461.72) and (155.99,463.65) .. (155.93,465.94) .. controls (155.88,468.22) and (153.93,470.01) .. (151.59,469.93) .. controls (149.25,469.85) and (147.4,467.93) .. (147.45,465.64) .. controls (147.51,463.35) and (149.45,461.56) .. (151.79,461.64) -- cycle ;

% Text Node
\draw (107.75,372.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.27]  {$...$};
% Text Node
\draw (175.73,372.11) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.27]  {$...$};
% Text Node
\draw (55.8,397.61) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}$};
% Text Node
\draw (228.8,396.61) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}$};
% Text Node
\draw (140.8,329.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_1}$};
% Text Node
\draw (139.8,478.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_2}$};

\end{tikzpicture}

\caption{A Kronecker hyperquiver representing the generalised tensor eigenvalue problem. \AS{Refer to the Figure 2 in special case}}
\label{kroneckerHyperquiver}

\end{figure}

==> figures/labelled-edges.tex <==
\begin{figure}[htbp]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da0805496089792408] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (489.89,485.51) .. controls (456.01,367.64) and (307.67,422.82) .. (364.39,480.7) ;
\draw [shift={(366.17,482.45)}, rotate = 223.57] [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6240080207771126] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370.29,485.51) .. controls (424.17,463.45) and (425.67,400.95) .. (368.67,426.45) ;
%Curve Lines [id:da4433139694282544] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (490.64,483.89) .. controls (456.78,601.79) and (308.06,546.75) .. (364.85,488.82) ;
\draw [shift={(366.63,487.06)}, rotate = 136.45] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5550117557526817] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (370.76,484) .. controls (424.78,506.01) and (426.34,568.51) .. (369.19,543.06) ;

%Shape: Ellipse [id:dp7376512604506558] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (370.44,481.37) .. controls (372.78,481.48) and (374.61,483.43) .. (374.52,485.72) .. controls (374.44,488) and (372.48,489.77) .. (370.14,489.66) .. controls (367.79,489.55) and (365.97,487.6) .. (366.05,485.31) .. controls (366.13,483.02) and (368.1,481.26) .. (370.44,481.37) -- cycle ;
%Shape: Ellipse [id:dp9952008482188452] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (490.04,481.37) .. controls (492.38,481.48) and (494.21,483.43) .. (494.12,485.72) .. controls (494.04,488) and (492.08,489.77) .. (489.74,489.66) .. controls (487.39,489.55) and (485.57,487.6) .. (485.65,485.31) .. controls (485.73,483.02) and (487.7,481.26) .. (490.04,481.37) -- cycle ;

% Text Node
\draw (328,476) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{3}$};
% Text Node
\draw (498,476) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{3}$};
% Text Node
\draw (415.63,425) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (415,529) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}
    \vspace{-2em}
    \caption{The light-green hyperedge is the contraction $T(\, \cdot \,, \x, \y)$ and the dark-green hyperedge is the contraction $T(\x, \, \cdot \,, \y)$,
where $\x, \y \in \C^3$ are on the left and right vertices respectively. }
    \label{fig:labelled-edges}
\end{figure}


==> figures/minimal.tex <==
\begin{figure}
\hspace{-4.5em}
\centering
\begin{subfigure}[b]{0.145\textwidth}
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da7452568681054206] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (105.62,175.23) .. controls (166.75,195.88) and (137.22,232.84) .. (109.68,270.02) ;
\draw [shift={(108,272.3)}, rotate = 306.41] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5635452851944265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (105.62,175.23) .. controls (83.5,208.3) and (79,250.8) .. (118,200.8) ;
%Shape: Ellipse [id:dp6690114748777556] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (205.17,271.09) .. controls (207.51,271.2) and (209.34,273.15) .. (209.26,275.44) .. controls (209.17,277.72) and (207.21,279.49) .. (204.87,279.38) .. controls (202.53,279.26) and (200.7,277.32) .. (200.78,275.03) .. controls (200.87,272.74) and (202.83,270.98) .. (205.17,271.09) -- cycle ;
%Curve Lines [id:da9741715714149142] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (205.22,175.23) .. controls (176,176.8) and (153.5,189.3) .. (139,223.3) ;
%Curve Lines [id:da0304155463510023] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (105.02,275.23) .. controls (88.83,194.94) and (158.4,153.53) .. (199.99,170.2) ;
\draw [shift={(202.5,171.3)}, rotate = 205.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da0719911590904585] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105.02,275.23) .. controls (223.8,232.23) and (153.1,116.5) .. (107.16,169.43) ;
\draw [shift={(105.77,171.09)}, rotate = 308.86] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6365629377781656] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (105.17,271.09) .. controls (107.51,271.2) and (109.34,273.15) .. (109.26,275.44) .. controls (109.17,277.72) and (107.21,279.49) .. (104.87,279.38) .. controls (102.53,279.26) and (100.7,277.32) .. (100.78,275.03) .. controls (100.87,272.74) and (102.83,270.98) .. (105.17,271.09) -- cycle ;
%Curve Lines [id:da6315737412847324] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (169.5,194.3) .. controls (179,227.8) and (206,199.8) .. (205.22,175.23) ;
%Curve Lines [id:da21012143098011893] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (205.22,175.23) .. controls (218.43,123.06) and (286.32,202.5) .. (206.39,270.07) ;
\draw [shift={(205.17,271.09)}, rotate = 320.36] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4161778839829706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (105.62,175.23) .. controls (141,172.3) and (167,139.3) .. (225,159.3) ;
%Shape: Ellipse [id:dp21433216915148745] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (105.77,171.09) .. controls (108.11,171.2) and (109.94,173.15) .. (109.86,175.44) .. controls (109.77,177.72) and (107.81,179.49) .. (105.47,179.38) .. controls (103.13,179.26) and (101.3,177.32) .. (101.38,175.03) .. controls (101.47,172.74) and (103.43,170.98) .. (105.77,171.09) -- cycle ;
%Shape: Ellipse [id:dp405863970825487] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (205.37,171.09) .. controls (207.71,171.2) and (209.54,173.15) .. (209.46,175.44) .. controls (209.37,177.72) and (207.41,179.49) .. (205.07,179.38) .. controls (202.73,179.26) and (200.9,177.32) .. (200.98,175.03) .. controls (201.07,172.74) and (203.03,170.98) .. (205.37,171.09) -- cycle ;

% Text Node
\draw (82.5,160.3) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (212,178) node [anchor=north west][inner sep=0.75pt]    {$2$};
% \draw (209.46,175.44) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (81.96,264.44) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (182.96,264.44) node [anchor=north west][inner sep=0.75pt]    {$4$};
\end{tikzpicture}
\end{subfigure}
\hspace{12em}
\begin{subfigure}[b]{0.145\textwidth}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da6080980230718478] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (357.62,175.73) .. controls (418.75,196.38) and (389.22,233.34) .. (361.68,270.52) ;
\draw [shift={(360,272.8)}, rotate = 306.41] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5031284571927512] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (357.62,175.73) .. controls (335.5,208.8) and (331,251.3) .. (370,201.3) ;
%Shape: Ellipse [id:dp7541113916890156] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (457.17,271.59) .. controls (459.51,271.7) and (461.34,273.65) .. (461.26,275.94) .. controls (461.17,278.22) and (459.21,279.99) .. (456.87,279.88) .. controls (454.53,279.76) and (452.7,277.82) .. (452.78,275.53) .. controls (452.87,273.24) and (454.83,271.48) .. (457.17,271.59) -- cycle ;
%Curve Lines [id:da2907838875844939] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (457.22,175.73) .. controls (428,177.3) and (405.5,189.8) .. (391,223.8) ;
%Curve Lines [id:da17253585501506485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (357.02,275.73) .. controls (340.83,195.44) and (410.4,154.03) .. (451.99,170.7) ;
\draw [shift={(454.5,171.8)}, rotate = 205.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da1906809017743485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (357.02,275.73) .. controls (475.8,232.73) and (405.1,117) .. (359.16,169.93) ;
\draw [shift={(357.77,171.59)}, rotate = 308.86] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp20398976316866246] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (357.17,271.59) .. controls (359.51,271.7) and (361.34,273.65) .. (361.26,275.94) .. controls (361.17,278.22) and (359.21,279.99) .. (356.87,279.88) .. controls (354.53,279.76) and (352.7,277.82) .. (352.78,275.53) .. controls (352.87,273.24) and (354.83,271.48) .. (357.17,271.59) -- cycle ;
%Curve Lines [id:da7094448439146808] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (421.5,194.8) .. controls (431,228.3) and (458,200.3) .. (457.22,175.73) ;
%Curve Lines [id:da057836122535440015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (457.22,175.73) .. controls (470.43,123.56) and (538.32,203) .. (458.39,270.57) ;
\draw [shift={(457.17,271.59)}, rotate = 320.36] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6575619070896717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (357.62,175.73) .. controls (393,172.8) and (419,139.8) .. (477,159.8) ;
%Shape: Ellipse [id:dp36154293738561916] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (357.77,171.59) .. controls (360.11,171.7) and (361.94,173.65) .. (361.86,175.94) .. controls (361.77,178.22) and (359.81,179.99) .. (357.47,179.88) .. controls (355.13,179.76) and (353.3,177.82) .. (353.38,175.53) .. controls (353.47,173.24) and (355.43,171.48) .. (357.77,171.59) -- cycle ;
%Shape: Ellipse [id:dp17181466480468588] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (457.37,171.59) .. controls (459.71,171.7) and (461.54,173.65) .. (461.46,175.94) .. controls (461.37,178.22) and (459.41,179.99) .. (457.07,179.88) .. controls (454.73,179.76) and (452.9,177.82) .. (452.98,175.53) .. controls (453.07,173.24) and (455.03,171.48) .. (457.37,171.59) -- cycle ;

% Text Node
\draw (334.5,160.8) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (465,178) node [anchor=north west][inner sep=0.75pt]    {$2$};
% \draw (461.46,175.94) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (333.96,264.94) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
% \draw (436,267) node [anchor=north west][inner sep=0.75pt]    {$4$};
\draw (434.96,264.94) node [anchor=north west][inner sep=0.75pt]    {$4$};

\end{tikzpicture}
\end{subfigure}
\caption{The partitioning of a representation need not be minimal}
\label{minimal_partition}
\end{figure}

==> figures/morphism.tex <==
\begin{figure}
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da09987627698353307] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (85.42,120.63) .. controls (98.2,161.07) and (157.4,143.47) .. (155.8,179.47) ;
%Curve Lines [id:da0479309747757386] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (155.62,122.43) .. controls (155.8,144.27) and (156.6,151.47) .. (155.8,179.47) ;
%Curve Lines [id:da7993676483003527] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (155.8,179.47) .. controls (155.8,143.47) and (219,161.07) .. (224.42,122.63) ;
%Curve Lines [id:da7209871376191139] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (155.8,179.47) .. controls (155.8,180.94) and (155.8,193.25) .. (155.5,204.68) ;
\draw [shift={(155.42,207.63)}, rotate = 271.79] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Curve Lines [id:da9108917864224861] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (155.57,208) -> (405.77,208) ;
\draw [shift={(405.77,208)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Shape: Ellipse [id:dp3503260824927932] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (155.57,203.49) .. controls (157.91,203.6) and (159.74,205.55) .. (159.66,207.84) .. controls (159.57,210.12) and (157.61,211.89) .. (155.27,211.78) .. controls (152.93,211.66) and (151.1,209.72) .. (151.18,207.43) .. controls (151.27,205.14) and (153.23,203.38) .. (155.57,203.49) -- cycle ;

%Curve Lines [id:da19691099300005677] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (335.62,122.23) .. controls (348.4,162.67) and (407.6,145.07) .. (406,181.07) ;
%Curve Lines [id:da06429091091734618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (405.82,124.03) .. controls (406,145.87) and (406.8,153.07) .. (406,181.07) ;
%Curve Lines [id:da9143353440093493] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (406,181.07) .. controls (406,145.07) and (469.2,162.67) .. (474.62,124.23) ;
%Curve Lines [id:da6146181110295725] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (406,181.07) .. controls (406,182.54) and (406,194.85) .. (405.7,206.28) ;
\draw [shift={(405.62,209.23)}, rotate = 271.79] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Shape: Ellipse [id:dp8125258271028852] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (405.77,205.09) .. controls (408.11,205.2) and (409.94,207.15) .. (409.86,209.44) .. controls (409.77,211.72) and (407.81,213.49) .. (405.47,213.38) .. controls (403.13,213.26) and (401.3,211.32) .. (401.38,209.03) .. controls (401.47,206.74) and (403.43,204.98) .. (405.77,205.09) -- cycle ;

%Curve Lines [id:da4992500135983613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (85.42,120.63) .. controls (207.37,190.83) and (278.6,176.83) .. (333.95,123.85) ;
\draw [shift={(335.62,122.23)}, rotate = 135.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9108917864224861] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (155.62,122.43) .. controls (277.57,192.63) and (348.8,178.63) .. (404.15,125.65) ;
\draw [shift={(405.82,124.03)}, rotate = 135.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da786149533624283] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (224.42,122.63) .. controls (334.45,172.09) and (382.52,173.92) .. (473.25,124.98) ;
\draw [shift={(474.62,124.23)}, rotate = 151.52] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp24195991307534537] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (85.57,116.49) .. controls (87.91,116.6) and (89.74,118.55) .. (89.66,120.84) .. controls (89.57,123.12) and (87.61,124.89) .. (85.27,124.78) .. controls (82.93,124.66) and (81.1,122.72) .. (81.18,120.43) .. controls (81.27,118.14) and (83.23,116.38) .. (85.57,116.49) -- cycle ;
%Shape: Ellipse [id:dp4514742379085839] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (155.77,118.29) .. controls (158.11,118.4) and (159.94,120.35) .. (159.86,122.64) .. controls (159.77,124.92) and (157.81,126.69) .. (155.47,126.58) .. controls (153.13,126.46) and (151.3,124.52) .. (151.38,122.23) .. controls (151.47,119.94) and (153.43,118.18) .. (155.77,118.29) -- cycle ;
%Shape: Ellipse [id:dp8569676584429005] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (224.57,118.49) .. controls (226.91,118.6) and (228.74,120.55) .. (228.66,122.84) .. controls (228.57,125.12) and (226.61,126.89) .. (224.27,126.78) .. controls (221.93,126.66) and (220.1,124.72) .. (220.18,122.43) .. controls (220.27,120.14) and (222.23,118.38) .. (224.57,118.49) -- cycle ;
%Shape: Ellipse [id:dp9578907156507654] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (335.77,118.09) .. controls (338.11,118.2) and (339.94,120.15) .. (339.86,122.44) .. controls (339.77,124.72) and (337.81,126.49) .. (335.47,126.38) .. controls (333.13,126.26) and (331.3,124.32) .. (331.38,122.03) .. controls (331.47,119.74) and (333.43,117.98) .. (335.77,118.09) -- cycle ;
%Shape: Ellipse [id:dp36226957734517673] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (405.97,119.89) .. controls (408.31,120) and (410.14,121.95) .. (410.06,124.24) .. controls (409.97,126.52) and (408.01,128.29) .. (405.67,128.18) .. controls (403.33,128.06) and (401.5,126.12) .. (401.58,123.83) .. controls (401.67,121.54) and (403.63,119.78) .. (405.97,119.89) -- cycle ;
%Shape: Ellipse [id:dp9080398389796316] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (474.77,120.09) .. controls (477.11,120.2) and (478.94,122.15) .. (478.86,124.44) .. controls (478.77,126.72) and (476.81,128.49) .. (474.47,128.38) .. controls (472.13,128.26) and (470.3,126.32) .. (470.38,124.03) .. controls (470.47,121.74) and (472.43,119.98) .. (474.77,120.09) -- cycle ;

% Text Node
\draw (76,95.81) node [anchor=north west][inner sep=0.75pt]    {$U_{i_{1}}$};
% Text Node
\draw (216,96.81) node [anchor=north west][inner sep=0.75pt]    {$U_{i_{m}}$};
% Text Node
\draw (146,221.81) node [anchor=north west][inner sep=0.75pt]    {$U_{t( e)}$};
% Text Node
\draw (147.2,96.61) node [anchor=north west][inner sep=0.75pt]    {$U_{i_{j}}$};
% Text Node
\draw (113.2,108.47) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (183.6,107.87) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (126,167.34) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{e}$};
% Text Node
\draw (326.2,97.41) node [anchor=north west][inner sep=0.75pt]    {$U_{i_{1}}^{\prime }$};
% Text Node
\draw (466.2,98.41) node [anchor=north west][inner sep=0.75pt]    {$U_{i_{m}}^{\prime }$};
% Text Node
\draw (396.2,223.41) node [anchor=north west][inner sep=0.75pt]    {$U_{t( e)}^{\prime }$};
% Text Node
\draw (397.4,98.21) node [anchor=north west][inner sep=0.75pt]    {$U_{i_{j}}^{\prime }$};
% Text Node
\draw (363.4,110.07) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (433.8,109.47) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (419.4,167.34) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{e}^{\prime }$};
% Text Node
\draw (201.2,171.94) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{F}_{i_{1}}$};
% Text Node
\draw (287.6,173.74) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{F}_{i_{j}}$};
% Text Node
\draw (354.8,166.34) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{F}_{i_{m}}$};
% Text Node

% \draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (146,221.81) to (396.2,223.41) ;

\draw (287.6,223.41) node [anchor=north west][inner sep=0.5pt]    {$\mathcal{F}_{t(e)}$};


\end{tikzpicture}
    \caption{Morphism of hyperquiver representations on each edge}
    \label{morphism}
\end{figure}

==> figures/noSingularVectors-new.tex <==
\begin{figure}[htbp]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da6462611825309741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (435.69,145.79) .. controls (488.69,87.34) and (504.53,158.75) .. (442.81,146.55) ;
\draw [shift={(439.93,145.94)}, rotate = 13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da04800637198763891] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (435.69,145.79) .. controls (383.53,88.04) and (363.4,159.83) .. (429.42,146.08) ;
\draw [shift={(431.45,145.64)}, rotate = 167.11] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp9593939020450652] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (435.79,141.64) .. controls (438.13,141.72) and (439.99,143.65) .. (439.93,145.94) .. controls (439.88,148.22) and (437.93,150.01) .. (435.59,149.93) .. controls (433.25,149.85) and (431.4,147.93) .. (431.45,145.64) .. controls (431.51,143.35) and (433.45,141.56) .. (435.79,141.64) -- cycle ;

% Text Node
\draw (368.8,121.3) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (484,121.3) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (426.8,115.95) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};


\end{tikzpicture}
    \caption{A quiver representation with empty singular vector variety}
    \label{noSingularVectorQuivers}
\end{figure}

==> figures/oneedge.tex <==
\begin{figure}[htbp]
    \centering
    
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da6515340395501954] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (85.42,120.63) .. controls (98.2,161.07) and (157.4,143.47) .. (155.8,179.47) ;
%Curve Lines [id:da3331183600153076] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (155.62,122.43) .. controls (155.8,144.27) and (156.6,151.47) .. (155.8,179.47) ;
%Curve Lines [id:da04614141670834693] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (155.8,179.47) .. controls (155.8,143.47) and (219,161.07) .. (224.42,122.63) ;
%Curve Lines [id:da995144485390477] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (155.8,179.47) .. controls (155.8,180.94) and (155.8,193.25) .. (155.5,204.68) ;
\draw [shift={(155.42,207.63)}, rotate = 271.79] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp1754743111490673] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (155.57,203.49) .. controls (157.91,203.6) and (159.74,205.55) .. (159.66,207.84) .. controls (159.57,210.12) and (157.61,211.89) .. (155.27,211.78) .. controls (152.93,211.66) and (151.1,209.72) .. (151.18,207.43) .. controls (151.27,205.14) and (153.23,203.38) .. (155.57,203.49) -- cycle ;
%Shape: Ellipse [id:dp1982096885519269] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (85.57,116.49) .. controls (87.91,116.6) and (89.74,118.55) .. (89.66,120.84) .. controls (89.57,123.12) and (87.61,124.89) .. (85.27,124.78) .. controls (82.93,124.66) and (81.1,122.72) .. (81.18,120.43) .. controls (81.27,118.14) and (83.23,116.38) .. (85.57,116.49) -- cycle ;
%Shape: Ellipse [id:dp9564169337014283] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (155.77,118.29) .. controls (158.11,118.4) and (159.94,120.35) .. (159.86,122.64) .. controls (159.77,124.92) and (157.81,126.69) .. (155.47,126.58) .. controls (153.13,126.46) and (151.3,124.52) .. (151.38,122.23) .. controls (151.47,119.94) and (153.43,118.18) .. (155.77,118.29) -- cycle ;
%Shape: Ellipse [id:dp16992194538207972] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (224.57,118.49) .. controls (226.91,118.6) and (228.74,120.55) .. (228.66,122.84) .. controls (228.57,125.12) and (226.61,126.89) .. (224.27,126.78) .. controls (221.93,126.66) and (220.1,124.72) .. (220.18,122.43) .. controls (220.27,120.14) and (222.23,118.38) .. (224.57,118.49) -- cycle ;

% Text Node
\draw (76,95.81) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_1}$};
% Text Node
\draw (216,96.81) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{n-1}}$};
% Text Node
\draw (146,221.81) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_n}$};
% Text Node
\draw (147.2,96.61) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_i}$};
% Text Node
\draw (113.2,108.47) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (183.6,107.87) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (169.2,165.74) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
% \draw (111,65.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {($\displaystyle m-1$ times)};

\end{tikzpicture}

    \caption{A hyperquiver with a single hyperedge and a representation}
    \label{generalSingleHyperedge}
\end{figure}

==> figures/partially-symmetric.tex <==
\begin{figure}[htbp]
    \centering
    
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da5805874398439201] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (514.55,539.18) .. controls (480.68,421.31) and (332.34,476.49) .. (389.05,534.37) ;
\draw [shift={(390.83,536.12)}, rotate = 223.57] [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9333174889398688] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (394.95,539.18) .. controls (448.83,517.12) and (450.33,454.62) .. (393.33,480.12) ;
%Curve Lines [id:da9898344188692589] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (392.97,540.22) .. controls (452.04,547.91) and (464.21,631.78) .. (513.65,544.65) ;
\draw [shift={(514.4,543.32)}, rotate = 119.28] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da21287569689594688] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (392.97,540.22) .. controls (357.67,583.29) and (435,597.29) .. (477.67,583.95) ;
%Shape: Ellipse [id:dp15649138636838078] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (395.1,535.04) .. controls (397.44,535.15) and (399.27,537.09) .. (399.19,539.38) .. controls (399.11,541.67) and (397.14,543.44) .. (394.8,543.32) .. controls (392.46,543.21) and (390.63,541.27) .. (390.72,538.98) .. controls (390.8,536.69) and (392.76,534.92) .. (395.1,535.04) -- cycle ;
%Shape: Ellipse [id:dp8089386476977907] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (514.7,535.04) .. controls (517.04,535.15) and (518.87,537.09) .. (518.79,539.38) .. controls (518.71,541.67) and (516.74,543.44) .. (514.4,543.32) .. controls (512.06,543.21) and (510.23,541.27) .. (510.32,538.98) .. controls (510.4,536.69) and (512.36,534.92) .. (514.7,535.04) -- cycle ;

% Text Node
\draw (351,529) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{3}$};
% Text Node
\draw (525.23,529) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{3}$};
% Text Node
\draw (443.97,481.02) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};
% Text Node
\draw (465.3,556.69) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}$};


\end{tikzpicture}


    \caption{A representation corresponding to the symmetric singular vector tuples of a partially symmetric tensor $T_{ijk} = T_{jik}$. The light-green and dark-green edges are the contractions $T(\x,\,\cdot\,,\mathbf{y})$ and $T(\x,\x,\,\cdot\,)$ respectively.}
    \label{fig:partially-symmetric}
\end{figure}

==> figures/period-n.tex <==
\begin{figure}[htbp]
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da34076433240170934] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (212.5,478.45) .. controls (214.07,482.08) and (275,452.45) .. (218.5,432.45) ;
%Curve Lines [id:da28545586155000824] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165.5,425.45) .. controls (57.42,435.1) and (76.45,459.65) .. (96.79,477.09) ;
\draw [shift={(99,478.95)}, rotate = 219.81] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da04408741993877108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165.5,425.45) .. controls (161.5,458.95) and (135,424.95) .. (91,441.45) ;
%Curve Lines [id:da06554023298290446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (99,478.95) .. controls (115,503.45) and (125.5,495.95) .. (152.5,493.45) ;
%Curve Lines [id:da9111492572400313] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (99,478.95) .. controls (149,463.45) and (117.5,494.95) .. (152.5,493.45) ;
%Curve Lines [id:da96459961657514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (99,478.95) .. controls (117.62,493.16) and (155.45,499.21) .. (193.19,485.8) ;
\draw [shift={(195.5,484.95)}, rotate = 159.36] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3685757228739035] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (212.5,478.45) .. controls (230.76,469.48) and (273.86,427.48) .. (167.12,425.48) ;
\draw [shift={(165.5,425.45)}, rotate = 0.84] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7707296118504379] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165.5,425.45) .. controls (140.89,425.72) and (145.5,410.45) .. (91,441.45) ;
%Curve Lines [id:da7704339088449241] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (218.5,432.45) .. controls (250.34,450.42) and (190,460.95) .. (212.5,478.45) ;
%Shape: Ellipse [id:dp4708641368282276] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (161.71,423.78) .. controls (162.67,421.65) and (165.16,420.67) .. (167.25,421.59) .. controls (169.35,422.51) and (170.26,424.99) .. (169.29,427.12) .. controls (168.33,429.26) and (165.84,430.24) .. (163.75,429.32) .. controls (161.65,428.39) and (160.74,425.92) .. (161.71,423.78) -- cycle ;
%Shape: Ellipse [id:dp5317933209688002] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (95.21,477.28) .. controls (96.17,475.15) and (98.66,474.17) .. (100.75,475.09) .. controls (102.85,476.01) and (103.76,478.49) .. (102.79,480.62) .. controls (101.83,482.76) and (99.34,483.74) .. (97.25,482.82) .. controls (95.15,481.89) and (94.24,479.42) .. (95.21,477.28) -- cycle ;

% Text Node
\draw (198,482) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.27]  {$...$};
% Text Node
\draw (208.87,468) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.27]  {$...$};
% Text Node
\draw (112,480) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.27]  {$...$};
% Text Node
\draw (142,433) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.27]  {$...$};
% Text Node
\draw (232.42,425) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (139.42,477) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (82.42,427) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (158,405) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};
% Text Node
\draw (76,480.91) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};


\end{tikzpicture}
    \caption{A hyperquiver representing a period-$n$ orbit}
    \label{fig:period-n-representation}
\end{figure}

==> figures/quiver-examples.tex <==
\begin{figure}[htbp]
     \centering
     \begin{subfigure}[b]{0.145\textwidth}
         \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da4366984989203675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (143.5,452.3) .. controls (131.33,452.69) and (127.48,462.79) .. (126.05,468) ;
\draw [shift={(125.29,470.89)}, rotate = 291.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da08803716237580916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.5,493.3) .. controls (174.5,492.8) and (174.5,450.8) .. (143.5,452.3) ;
%Curve Lines [id:da5880906750728332] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (125.19,475.04) .. controls (126,486.8) and (135,493.8) .. (146.5,493.3) ;
%Shape: Ellipse [id:dp34813369167005015] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (125.29,470.89) .. controls (127.63,470.97) and (129.49,472.9) .. (129.43,475.19) .. controls (129.38,477.47) and (127.43,479.26) .. (125.09,479.18) .. controls (122.75,479.1) and (120.9,477.18) .. (120.95,474.89) .. controls (121.01,472.6) and (122.95,470.81) .. (125.29,470.89) -- cycle ;

% Text Node
\draw (135.8,433.55) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (97,466) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^d$};
% Text Node
\draw (134.8,494.55) node [anchor=north west][inner sep=0.75pt]    {$\phantom{A}$};
\end{tikzpicture}
         \caption{}
         \label{fig:Jordan-quiver}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.2\textwidth}
         \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da9264639767832648] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (247.69,471.04) .. controls (273.17,434.82) and (298.07,455.79) .. (306.44,463.62) ;
\draw [shift={(308.6,465.65)}, rotate = 221.99] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3329449032648357] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (308.5,469.8) .. controls (284.52,503.28) and (258.9,483.74) .. (249.87,476.85) ;
\draw [shift={(247.59,475.18)}, rotate = 33.2] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp8507435298843151] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (247.79,466.89) .. controls (250.13,466.97) and (251.99,468.9) .. (251.93,471.19) .. controls (251.88,473.47) and (249.93,475.26) .. (247.59,475.18) .. controls (245.25,475.1) and (243.4,473.18) .. (243.45,470.89) .. controls (243.51,468.6) and (245.45,466.81) .. (247.79,466.89) -- cycle ;
%Shape: Ellipse [id:dp8465359792025124] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (308.6,465.65) .. controls (310.94,465.73) and (312.79,467.66) .. (312.74,469.95) .. controls (312.69,472.23) and (310.74,474.02) .. (308.4,473.94) .. controls (306.06,473.86) and (304.21,471.94) .. (304.26,469.65) .. controls (304.31,467.36) and (306.26,465.57) .. (308.6,465.65) -- cycle ;

% Text Node
\draw (269.3,431.55) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (269.3,491.55) node [anchor=north west][inner sep=0.75pt]    {$A^{\top }$};
% Text Node
\draw (217,463) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_1}$};
% Text Node
\draw (316,463) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_2}$};


\end{tikzpicture}
         \caption{}
         \label{fig:Loop-quiver}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.2\textwidth}
         \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da9500477532969942] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (484.49,435.19) .. controls (520.76,460.58) and (499.85,485.53) .. (492.04,493.92) ;
\draw [shift={(490.01,496.08)}, rotate = 311.86] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8734045381682165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (484.49,435.19) .. controls (450.68,459.98) and (472.31,485.68) .. (479.75,493.75) ;
\draw [shift={(481.72,495.91)}, rotate = 230.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp027099872922673462] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (490.01,496.08) .. controls (489.94,498.43) and (488.02,500.28) .. (485.73,500.24) .. controls (483.44,500.19) and (481.64,498.25) .. (481.72,495.91) .. controls (481.8,493.56) and (483.72,491.71) .. (486.01,491.75) .. controls (488.3,491.8) and (490.09,493.74) .. (490.01,496.08) -- cycle ;
%Shape: Ellipse [id:dp07305952915519742] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (488.63,435.28) .. controls (488.56,437.62) and (486.64,439.48) .. (484.35,439.43) .. controls (482.06,439.38) and (480.27,437.44) .. (480.34,435.1) .. controls (480.42,432.76) and (482.34,430.9) .. (484.63,430.95) .. controls (486.92,431) and (488.71,432.94) .. (488.63,435.28) -- cycle ;

% Text Node
\draw (448.3,456.55) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (506.3,456.05) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (477,412) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^d$};
% Text Node
\draw (477,505) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^d$};


\end{tikzpicture}

         \caption{}
         \label{fig:Kronecker-quiver}
     \end{subfigure}
        \caption{Quiver representations corresponding to (a) the eigenvectors of a matrix, (b) the singular vectors of a matrix, (c) the generalised eigenvectors of a pair of matrices.}
        \label{fig:quiver-examples}
\end{figure}

==> figures/quiver.tex <==
\begin{figure}[htbp]
    \centering
    
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Shape: Ellipse [id:dp3887037326502405] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (264.97,81.69) .. controls (267.31,81.8) and (269.14,83.75) .. (269.06,86.04) .. controls (268.97,88.32) and (267.01,90.09) .. (264.67,89.98) .. controls (262.33,89.86) and (260.5,87.92) .. (260.58,85.63) .. controls (260.67,83.34) and (262.63,81.58) .. (264.97,81.69) -- cycle ;
%Straight Lines [id:da30857390813881413] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (165.22,215.43) -- (258.81,88.05) ;
\draw [shift={(260.58,85.63)}, rotate = 126.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5342857985200802] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (165.22,215.43) -- (357.38,215.43) ;
\draw [shift={(360.38,215.43)}, rotate = 180] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3068103072492583] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (364.62,215.63) .. controls (366.98,186.9) and (357.82,128) .. (271.69,87.27) ;
\draw [shift={(269.06,86.04)}, rotate = 24.72] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da651688929690835] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (364.62,215.63) .. controls (329.93,194.92) and (273.38,146.63) .. (265.02,92.46) ;
\draw [shift={(264.67,89.98)}, rotate = 82.79] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da36831670285281204] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (164.92,215.53) .. controls (200.24,136.21) and (81.42,177.75) .. (158.58,214.13) ;
\draw [shift={(160.98,215.23)}, rotate = 204.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp30347605125845023] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (364.77,211.49) .. controls (367.11,211.6) and (368.94,213.55) .. (368.86,215.84) .. controls (368.77,218.12) and (366.81,219.89) .. (364.47,219.78) .. controls (362.13,219.66) and (360.3,217.72) .. (360.38,215.43) .. controls (360.47,213.14) and (362.43,211.38) .. (364.77,211.49) -- cycle ;
%Shape: Ellipse [id:dp07804571836369822] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (165.37,211.29) .. controls (167.71,211.4) and (169.54,213.35) .. (169.46,215.64) .. controls (169.37,217.92) and (167.41,219.69) .. (165.07,219.58) .. controls (162.73,219.46) and (160.9,217.52) .. (160.98,215.23) .. controls (161.07,212.94) and (163.03,211.18) .. (165.37,211.29) -- cycle ;

% Text Node
\draw (252.2,56.41) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (350.8,225.81) node [anchor=north west][inner sep=0.75pt]    {$V_{3}$};
% Text Node
\draw (151.2,226.01) node [anchor=north west][inner sep=0.75pt]    {$V_{2}$};
% Text Node
\draw (86.8,167.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a_{2\rightarrow 2}$};
% Text Node
\draw (175.6,124.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a_{2\rightarrow 1}$};
% Text Node
\draw (336.4,109.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a_{3\rightarrow 1}$};
% Text Node
\draw (258.8,163.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b_{3\rightarrow 1}$};
% Text Node
\draw (242,220.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a_{2\rightarrow 3}$};

\end{tikzpicture}

    \caption{A quiver representation}
    \label{quiverRepresentation}
\end{figure}

==> figures/tensor-eigenvector.tex <==
\begin{figure}[htbp]
     \centering
     \begin{subfigure}[b]{0.325\textwidth}
         % \centering
\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da15226676617412194] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (487.23,505.56) .. controls (573.32,405.3) and (292.58,400.84) .. (385.79,503.99) ;
\draw [shift={(387.23,505.56)}, rotate = 227.06] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7107997245143491] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (387.23,505.56) .. controls (378.75,545.8) and (469.75,528.3) .. (487.23,505.56) ;
%Curve Lines [id:da6550206191080516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (387.23,505.56) .. controls (417.75,472.3) and (450.25,536.3) .. (487.23,505.56) ;
%Shape: Ellipse [id:dp4199956380158374] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (383.43,503.89) .. controls (384.4,501.75) and (386.88,500.77) .. (388.98,501.69) .. controls (391.08,502.61) and (391.99,505.09) .. (391.02,507.23) .. controls (390.06,509.36) and (387.57,510.34) .. (385.48,509.42) .. controls (383.38,508.5) and (382.47,506.02) .. (383.43,503.89) -- cycle ;

% Text Node
\draw (350,507.91) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};
% Text Node
\draw (380,410) node [anchor=north west][inner sep=0.75pt]    {$T$};
\end{tikzpicture}
         \caption{}
         \label{fig:loop-hyperquiver-ex}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4203\textwidth}
         % \centering
\tikzset{every picture/.style={line width=0.1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da6462051661919037] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (382.82,596.23) .. controls (389,637.9) and (445,655.8) .. (489,655.8) ;
%Curve Lines [id:da25232189533197724] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (452.42,596.23) .. controls (441,617.1) and (459.4,655.8) .. (489,655.8) ;
%Curve Lines [id:da8876119883777966] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (382.82,596.23) .. controls (371.5,679.3) and (549.1,683.4) .. (590.5,653.8) ;
%Curve Lines [id:da9929539400924032] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590.5,653.8) .. controls (560.1,675.4) and (501.5,648.3) .. (523.22,596.23) ;
%Curve Lines [id:da07060337770177272] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (452.42,596.23) .. controls (464.2,678.7) and (632.5,692.8) .. (631,621.8) ;
%Curve Lines [id:da299781278065296] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (523.22,596.23) .. controls (517.8,639.5) and (631,657.8) .. (631,621.8) ;
%Curve Lines [id:da523441654013465] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (631,621.8) .. controls (629.02,505.97) and (408.48,512.89) .. (383.52,593.76) ;
\draw [shift={(382.82,596.23)}, rotate = 284.28] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6360184440496635] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (489,655.8) .. controls (666.51,655.5) and (560.67,520.54) .. (524.3,593.94) ;
\draw [shift={(523.22,596.23)}, rotate = 294.22] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da37943306841915825] 
\draw [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590.5,653.8) .. controls (675.08,582.65) and (491.35,495.18) .. (452.99,594.72) ;
\draw [shift={(452.42,596.23)}, rotate = 289.99] [color={rgb, 255:red, 166; green, 189; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp42902024748895595] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (382.97,592.09) .. controls (385.31,592.2) and (387.14,594.15) .. (387.06,596.44) .. controls (386.97,598.72) and (385.01,600.49) .. (382.67,600.38) .. controls (380.33,600.26) and (378.5,598.32) .. (378.58,596.03) .. controls (378.67,593.74) and (380.63,591.98) .. (382.97,592.09) -- cycle ;
%Shape: Ellipse [id:dp8254978506103472] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (452.57,592.09) .. controls (454.91,592.2) and (456.74,594.15) .. (456.66,596.44) .. controls (456.57,598.72) and (454.61,600.49) .. (452.27,600.38) .. controls (449.93,600.26) and (448.1,598.32) .. (448.18,596.03) .. controls (448.27,593.74) and (450.23,591.98) .. (452.57,592.09) -- cycle ;
%Shape: Ellipse [id:dp7455935479828324] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (523.37,592.09) .. controls (525.71,592.2) and (527.54,594.15) .. (527.46,596.44) .. controls (527.37,598.72) and (525.41,600.49) .. (523.07,600.38) .. controls (520.73,600.26) and (518.9,598.32) .. (518.98,596.03) .. controls (519.07,593.74) and (521.03,591.98) .. (523.37,592.09) -- cycle ;

% Text Node
\draw (341,585.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{1}}$};
% Text Node
\draw (410,585.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{2}}$};
% Text Node
\draw (481,585.41) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d_{3}}$};
% Text Node
\draw (488,675.61) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (427,621) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (634.5,615.8) node [anchor=north west][inner sep=0.75pt]    {$T$};


\end{tikzpicture}
         \caption{}
         \label{fig:Jordan-hyperquiver-ex}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.24\textwidth}
         % \centering
\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da24767351173664442] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (388.53,391.24) .. controls (343.35,394.88) and (324.71,423.12) .. (323.04,449.14) ;
%Curve Lines [id:da11567530475918475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (388.53,391.24) .. controls (384.84,433.36) and (352.68,420.26) .. (323.04,449.14) ;
%Curve Lines [id:da0006082020194653204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (389.54,392.23) .. controls (435.12,394.71) and (454.61,422.47) .. (456.96,448.44) ;
%Curve Lines [id:da05743418857459326] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (389.54,392.23) .. controls (394.33,434.24) and (426.38,420.33) .. (456.96,448.44) ;
%Shape: Ellipse [id:dp23569766179020335] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (388.63,387.1) .. controls (390.97,387.18) and (392.82,389.1) .. (392.77,391.39) .. controls (392.71,393.68) and (390.77,395.47) .. (388.43,395.39) .. controls (386.09,395.3) and (384.23,393.38) .. (384.29,391.09) .. controls (384.34,388.8) and (386.29,387.01) .. (388.63,387.1) -- cycle ;
%Curve Lines [id:da5375197891808481] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (324.04,449.14) .. controls (313.22,488.98) and (344.7,499.38) .. (388.97,499.78) ;
\draw [shift={(391.69,499.79)}, rotate = 179.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8371125923023544] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (456.96,448.44) .. controls (462.88,486.03) and (441.87,501.19) .. (393.68,499.89) ;
\draw [shift={(390.69,499.79)}, rotate = 2.29] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp0405825775603017] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (391.79,495.64) .. controls (394.13,495.72) and (395.99,497.65) .. (395.93,499.94) .. controls (395.88,502.22) and (393.93,504.01) .. (391.59,503.93) .. controls (389.25,503.85) and (387.4,501.93) .. (387.45,499.64) .. controls (387.51,497.35) and (389.45,495.56) .. (391.79,495.64) -- cycle ;

% Text Node
\draw (292.8,431.61) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (465.8,431.61) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (377.8,360) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};
% Text Node
\draw (379.8,511.91) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{d}$};


\end{tikzpicture}

         \caption{}
         \label{fig:Kronecker-hyperquiver-ex}
     \end{subfigure}
    \caption{Examples of hyperquiver representations corresponding to (a) the eigenvectors of a tensor, (b) the singular vectors of a tensor, and (c) the generalised eigenvectors of a pair of tensors.}
        \label{fig:hyperquiver-examples}
\end{figure}






















==> figures/tensor-network.tex <==
\begin{figure}[htbp]
    \centering
    
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,703); %set diagram left start at 0, and has height of 703

%Curve Lines [id:da6318875481666666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (459.19,464.12) .. controls (473.33,446.29) and (496,448.95) .. (504.86,463.45) ;
%Curve Lines [id:da17505009441734454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (504.86,463.45) .. controls (504.67,474.95) and (474.67,490.29) .. (459.19,464.12) ;
%Straight Lines [id:da49132271609519385] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (293.38,465.29) -- (247.86,465.79) ;
%Straight Lines [id:da08660029551040349] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.19,467.12) -- (107.67,467.62) ;
%Straight Lines [id:da5064349309043976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (213,503.62) -- (247.86,465.79) ;
%Straight Lines [id:da8871372937057878] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (247.86,465.79) -- (212.33,429.62) ;
%Straight Lines [id:da4659058549327113] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.19,467.12) -- (188.05,429.29) ;
%Straight Lines [id:da7672271012337346] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (188.72,503.29) -- (153.19,467.12) ;
%Straight Lines [id:da3481580528653041] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (43.86,468.45) -- (8.33,432.29) ;
%Straight Lines [id:da05331630892484829] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9,506.29) -- (43.86,468.45) ;
%Straight Lines [id:da006574740860823214] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (89.38,467.95) -- (43.86,468.45) ;
%Right Arrow [id:dp47990543312775447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ] (312.5,460.06) -- (337.1,460.06) -- (337.1,455.93) -- (353.5,464.18) -- (337.1,472.43) -- (337.1,468.31) -- (312.5,468.31) -- cycle ;
%Shape: Ellipse [id:dp6543933999939573] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (153.29,462.98) .. controls (155.63,463.06) and (157.49,464.98) .. (157.43,467.27) .. controls (157.38,469.56) and (155.43,471.35) .. (153.09,471.26) .. controls (150.75,471.18) and (148.9,469.26) .. (148.95,466.97) .. controls (149.01,464.68) and (150.95,462.89) .. (153.29,462.98) -- cycle ;
%Shape: Ellipse [id:dp4322463902234126] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (247.96,462.31) .. controls (250.3,462.39) and (252.15,464.31) .. (252.1,466.6) .. controls (252.04,468.89) and (250.1,470.68) .. (247.76,470.6) .. controls (245.42,470.52) and (243.56,468.59) .. (243.62,466.3) .. controls (243.67,464.02) and (245.61,462.23) .. (247.96,462.31) -- cycle ;
%Shape: Ellipse [id:dp06825385410077467] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (43.96,464.31) .. controls (46.3,464.39) and (48.15,466.31) .. (48.1,468.6) .. controls (48.04,470.89) and (46.1,472.68) .. (43.76,472.6) .. controls (41.42,472.52) and (39.56,470.59) .. (39.62,468.3) .. controls (39.67,466.02) and (41.61,464.23) .. (43.96,464.31) -- cycle ;
%Straight Lines [id:da13317845739386613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (550.38,462.29) -- (504.86,462.79) ;
%Straight Lines [id:da20678894203337372] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (459.19,464.12) -- (413.67,464.62) ;
%Straight Lines [id:da6459882847191822] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (411.52,464.79) -- (376,428.62) ;
%Straight Lines [id:da23581763610613526] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (376.67,502.62) -- (411.52,464.79) ;
%Shape: Ellipse [id:dp36257981445031007] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (460.29,459.98) .. controls (462.63,460.06) and (464.49,461.98) .. (464.43,464.27) .. controls (464.38,466.56) and (462.43,468.35) .. (460.09,468.26) .. controls (457.75,468.18) and (455.9,466.26) .. (455.95,463.97) .. controls (456.01,461.68) and (457.95,459.89) .. (460.29,459.98) -- cycle ;
%Shape: Ellipse [id:dp8165863770792086] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (504.96,459.31) .. controls (507.3,459.39) and (509.15,461.31) .. (509.1,463.6) .. controls (509.04,465.89) and (507.1,467.68) .. (504.76,467.6) .. controls (502.42,467.52) and (500.56,465.59) .. (500.62,463.3) .. controls (500.67,461.02) and (502.61,459.23) .. (504.96,459.31) -- cycle ;
%Shape: Ellipse [id:dp15119191046150826] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (411.62,460.64) .. controls (413.96,460.72) and (415.82,462.65) .. (415.76,464.94) .. controls (415.71,467.22) and (413.77,469.01) .. (411.43,468.93) .. controls (409.08,468.85) and (407.23,466.93) .. (407.28,464.64) .. controls (407.34,462.35) and (409.28,460.56) .. (411.62,460.64) -- cycle ;

% Text Node
\draw (304,431.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\text{contract}$};
% Text Node
\draw (38,431.29) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (132.67,431.29) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (244.67,431.29) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (430,415.29) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TN}( G,T)$};


\end{tikzpicture}

    \caption{Construction of a tensor network from a hyperquiver $G$ and an assignment of tensors $T$.}
    \label{fig:tensor-network}
\end{figure}
